Minimum Degree Spanning Tree: $(1+\epsilon,1)$-Approximation in Near-Linear Time

The minimum degree spanning tree problem is a classic NP-hard problem whose optimal approximation guarantee was established since the early 1990s: F\"urer and Raghavachari [FR92] gave an $\tilde O(mn)$-time algorithm that computes a spanning tree with maximum degree $\Delta^\star+1$, where $\Delta^\star$ denotes the optimum value. Whether similarly strong guarantees can be achieved in near-linear time has remained open for over three decades. We give the first near-linear-time algorithm that computes a spanning tree with maximum degree $\lceil (1+\epsilon)\Delta^\star\rceil+1$ in $\tilde O(m/\epsilon^2)$ time. Prior near-linear-time algorithms either achieved the weaker bound $\lceil (1+\epsilon)\Delta^\star\rceil + O(\log n/\epsilon^2)$ [DHZ20] or required dense graphs with $m\ge n^{7/4}$ [CQT21,BFW26]. Using the same framework, our algorithm can also compute a spanning tree with maximum degree $\Delta^\star+1$ in $\tilde O(mn^{2/3})$ time, improving upon the recent $\tilde O(mn^{3/4})$-time algorithm of [BFW26]. These two results strictly improve all previous construction algorithms for the minimum degree spanning tree problem.

==> figures/augchain-after.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (269.87,153.6) -- (325.87,94.6) ;
\draw  [dash pattern={on 3pt off 3pt}]  (325.87,94.6) -- (351.87,165.6) ;
\draw    (325.87,94.6) -- (401.87,71.6) ;
\draw    (401.87,71.6) -- (459.87,125.6) ;
\draw    (274.87,61.6) -- (325.87,94.6) ;
\draw    (459.87,125.6) -- (460.87,70.97) ;
\draw    (395.87,127.6) -- (459.87,125.6) ;
\draw    (459.87,125.6) -- (457.87,189.6) ;
\draw    (269.87,153.6) -- (205.87,185.6) ;
\draw    (269.87,153.6) -- (236.87,208.6) ;
\draw  [dash pattern={on 3pt off 3pt}]  (269.87,153.6) -- (283.87,219.6) ;
\draw    (351.87,165.6) -- (351.87,208.6) ;
\draw    (351.87,208.6) -- (372.87,250.6) ;
\draw    (351.87,208.6) -- (385.87,231.53) ;
\draw  [dash pattern={on 3pt off 3pt}]  (351.87,208.6) -- (332.87,246.53) ;
\draw    (372.87,250.6) -- (332.87,246.53) ;
\draw    (220,108.28) -- (269.87,153.6) ;
\draw    (283.87,219.6) -- (325.87,97.17) ;
\draw    (351.87,208.6) -- (457.87,189.6) ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (447.79,70.97) .. controls (447.79,63.72) and (453.64,57.84) .. (460.87,57.84) .. controls (468.09,57.84) and (473.94,63.72) .. (473.94,70.97) .. controls (473.94,78.22) and (468.09,84.09) .. (460.87,84.09) .. controls (453.64,84.09) and (447.79,78.22) .. (447.79,70.97) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (270.79,219.6) .. controls (270.79,212.35) and (276.64,206.48) .. (283.87,206.48) .. controls (291.09,206.48) and (296.94,212.35) .. (296.94,219.6) .. controls (296.94,226.85) and (291.09,232.72) .. (283.87,232.72) .. controls (276.64,232.72) and (270.79,226.85) .. (270.79,219.6) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (382.79,127.6) .. controls (382.79,120.35) and (388.64,114.48) .. (395.87,114.48) .. controls (403.09,114.48) and (408.94,120.35) .. (408.94,127.6) .. controls (408.94,134.85) and (403.09,140.72) .. (395.87,140.72) .. controls (388.64,140.72) and (382.79,134.85) .. (382.79,127.6) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (388.25,71.6) .. controls (388.25,64.35) and (394.1,58.48) .. (401.32,58.48) .. controls (408.55,58.48) and (414.4,64.35) .. (414.4,71.6) .. controls (414.4,78.85) and (408.55,84.72) .. (401.32,84.72) .. controls (394.1,84.72) and (388.25,78.85) .. (388.25,71.6) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (261.79,61.6) .. controls (261.79,54.35) and (267.64,48.48) .. (274.87,48.48) .. controls (282.09,48.48) and (287.94,54.35) .. (287.94,61.6) .. controls (287.94,68.85) and (282.09,74.72) .. (274.87,74.72) .. controls (267.64,74.72) and (261.79,68.85) .. (261.79,61.6) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (206.92,108.28) .. controls (206.92,101.03) and (212.78,95.16) .. (220,95.16) .. controls (227.22,95.16) and (233.08,101.03) .. (233.08,108.28) .. controls (233.08,115.53) and (227.22,121.41) .. (220,121.41) .. controls (212.78,121.41) and (206.92,115.53) .. (206.92,108.28) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (304,215.78) .. controls (304,178.5) and (341.61,148.28) .. (388,148.28) .. controls (434.39,148.28) and (472,178.5) .. (472,215.78) .. controls (472,253.06) and (434.39,283.28) .. (388,283.28) .. controls (341.61,283.28) and (304,253.06) .. (304,215.78) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (223.79,208.6) .. controls (223.79,201.35) and (229.64,195.48) .. (236.87,195.48) .. controls (244.09,195.48) and (249.94,201.35) .. (249.94,208.6) .. controls (249.94,215.85) and (244.09,221.72) .. (236.87,221.72) .. controls (229.64,221.72) and (223.79,215.85) .. (223.79,208.6) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (192.79,185.6) .. controls (192.79,178.35) and (198.64,172.48) .. (205.87,172.48) .. controls (213.09,172.48) and (218.94,178.35) .. (218.94,185.6) .. controls (218.94,192.85) and (213.09,198.72) .. (205.87,198.72) .. controls (198.64,198.72) and (192.79,192.85) .. (192.79,185.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (349.24,165.6) .. controls (349.24,164.19) and (350.41,163.05) .. (351.87,163.05) .. controls (353.32,163.05) and (354.5,164.19) .. (354.5,165.6) .. controls (354.5,167.01) and (353.32,168.15) .. (351.87,168.15) .. controls (350.41,168.15) and (349.24,167.01) .. (349.24,165.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (457.24,125.6) .. controls (457.24,124.19) and (458.41,123.05) .. (459.87,123.05) .. controls (461.32,123.05) and (462.5,124.19) .. (462.5,125.6) .. controls (462.5,127.01) and (461.32,128.15) .. (459.87,128.15) .. controls (458.41,128.15) and (457.24,127.01) .. (457.24,125.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (323.24,94.61) .. controls (323.24,93.2) and (324.41,92.06) .. (325.87,92.06) .. controls (327.32,92.06) and (328.5,93.2) .. (328.5,94.61) .. controls (328.5,96.02) and (327.32,97.17) .. (325.87,97.17) .. controls (324.41,97.17) and (323.24,96.02) .. (323.24,94.61) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (267.24,153.6) .. controls (267.24,152.19) and (268.41,151.05) .. (269.87,151.05) .. controls (271.32,151.05) and (272.5,152.19) .. (272.5,153.6) .. controls (272.5,155.01) and (271.32,156.15) .. (269.87,156.15) .. controls (268.41,156.15) and (267.24,155.01) .. (267.24,153.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (455.24,189.6) .. controls (455.24,188.19) and (456.41,187.05) .. (457.87,187.05) .. controls (459.32,187.05) and (460.5,188.19) .. (460.5,189.6) .. controls (460.5,191.01) and (459.32,192.15) .. (457.87,192.15) .. controls (456.41,192.15) and (455.24,191.01) .. (455.24,189.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (458.24,70.97) .. controls (458.24,69.56) and (459.41,68.41) .. (460.87,68.41) .. controls (462.32,68.41) and (463.5,69.56) .. (463.5,70.97) .. controls (463.5,72.38) and (462.32,73.52) .. (460.87,73.52) .. controls (459.41,73.52) and (458.24,72.38) .. (458.24,70.97) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (393.24,127.6) .. controls (393.24,126.19) and (394.41,125.05) .. (395.87,125.05) .. controls (397.32,125.05) and (398.5,126.19) .. (398.5,127.6) .. controls (398.5,129.01) and (397.32,130.15) .. (395.87,130.15) .. controls (394.41,130.15) and (393.24,129.01) .. (393.24,127.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (399.24,71.6) .. controls (399.24,70.19) and (400.41,69.05) .. (401.87,69.05) .. controls (403.32,69.05) and (404.5,70.19) .. (404.5,71.6) .. controls (404.5,73.01) and (403.32,74.15) .. (401.87,74.15) .. controls (400.41,74.15) and (399.24,73.01) .. (399.24,71.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (272.24,61.6) .. controls (272.24,60.19) and (273.41,59.05) .. (274.87,59.05) .. controls (276.32,59.05) and (277.5,60.19) .. (277.5,61.6) .. controls (277.5,63.01) and (276.32,64.15) .. (274.87,64.15) .. controls (273.41,64.15) and (272.24,63.01) .. (272.24,61.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (217.37,108.28) .. controls (217.37,106.87) and (218.55,105.73) .. (220,105.73) .. controls (221.45,105.73) and (222.63,106.87) .. (222.63,108.28) .. controls (222.63,109.69) and (221.45,110.83) .. (220,110.83) .. controls (218.55,110.83) and (217.37,109.69) .. (217.37,108.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (203.24,185.6) .. controls (203.24,184.19) and (204.41,183.05) .. (205.87,183.05) .. controls (207.32,183.05) and (208.5,184.19) .. (208.5,185.6) .. controls (208.5,187.01) and (207.32,188.15) .. (205.87,188.15) .. controls (204.41,188.15) and (203.24,187.01) .. (203.24,185.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (234.24,208.6) .. controls (234.24,207.19) and (235.41,206.05) .. (236.87,206.05) .. controls (238.32,206.05) and (239.5,207.19) .. (239.5,208.6) .. controls (239.5,210.01) and (238.32,211.15) .. (236.87,211.15) .. controls (235.41,211.15) and (234.24,210.01) .. (234.24,208.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (281.24,219.6) .. controls (281.24,218.19) and (282.41,217.05) .. (283.87,217.05) .. controls (285.32,217.05) and (286.5,218.19) .. (286.5,219.6) .. controls (286.5,221.01) and (285.32,222.15) .. (283.87,222.15) .. controls (282.41,222.15) and (281.24,221.01) .. (281.24,219.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (349.24,208.6) .. controls (349.24,207.19) and (350.41,206.05) .. (351.87,206.05) .. controls (353.32,206.05) and (354.5,207.19) .. (354.5,208.6) .. controls (354.5,210.01) and (353.32,211.15) .. (351.87,211.15) .. controls (350.41,211.15) and (349.24,210.01) .. (349.24,208.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (383.24,231.53) .. controls (383.24,230.12) and (384.41,228.98) .. (385.87,228.98) .. controls (387.32,228.98) and (388.5,230.12) .. (388.5,231.53) .. controls (388.5,232.94) and (387.32,234.09) .. (385.87,234.09) .. controls (384.41,234.09) and (383.24,232.94) .. (383.24,231.53) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (370.24,250.6) .. controls (370.24,249.19) and (371.41,248.05) .. (372.87,248.05) .. controls (374.32,248.05) and (375.5,249.19) .. (375.5,250.6) .. controls (375.5,252.01) and (374.32,253.15) .. (372.87,253.15) .. controls (371.41,253.15) and (370.24,252.01) .. (370.24,250.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (330.24,246.53) .. controls (330.24,245.12) and (331.41,243.98) .. (332.87,243.98) .. controls (334.32,243.98) and (335.5,245.12) .. (335.5,246.53) .. controls (335.5,247.94) and (334.32,249.09) .. (332.87,249.09) .. controls (331.41,249.09) and (330.24,247.94) .. (330.24,246.53) -- cycle ;

\draw (203,78.4) node [anchor=north west][inner sep=0.75pt]    {$w_{0}$};
\draw (266,234.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
\draw (327,204.4) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
\draw (276,150.4) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
\draw (323.87,72.93) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
\draw (450,205.4) node [anchor=north west][inner sep=0.75pt]    {$z_{3}$};
\draw (325.24,251.93) node [anchor=north west][inner sep=0.75pt]    {$u$};
\draw (372.24,255) node [anchor=north west][inner sep=0.75pt]    {$v$};


\end{tikzpicture}


==> figures/augchain-before.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (249.87,133.6) -- (305.87,74.6) ;
\draw    (305.87,74.6) -- (331.87,145.6) ;
\draw    (305.87,74.6) -- (381.87,51.6) ;
\draw    (381.87,51.6) -- (439.87,105.6) ;
\draw    (254.87,41.6) -- (305.87,74.6) ;
\draw    (439.87,105.6) -- (440.87,50.97) ;
\draw    (375.87,107.6) -- (439.87,105.6) ;
\draw    (439.87,105.6) -- (437.87,169.6) ;
\draw    (249.87,133.6) -- (185.87,165.6) ;
\draw    (249.87,133.6) -- (216.87,188.6) ;
\draw    (249.87,133.6) -- (263.87,199.6) ;
\draw    (331.87,145.6) -- (331.87,188.6) ;
\draw    (331.87,188.6) -- (352.87,230.6) ;
\draw    (331.87,188.6) -- (365.87,211.53) ;
\draw    (331.87,188.6) -- (312.87,226.53) ;
\draw  [dash pattern={on 3pt off 3pt}]  (352.87,230.6) -- (312.87,226.53) ;
\draw  [dash pattern={on 3pt off 3pt}]  (200,88.28) -- (249.87,133.6) ;
\draw  [dash pattern={on 3pt off 3pt}]  (263.87,199.6) -- (305.87,77.17) ;
\draw  [dash pattern={on 3pt off 3pt}]  (331.87,188.6) -- (437.87,169.6) ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (427.79,50.97) .. controls (427.79,43.72) and (433.64,37.84) .. (440.87,37.84) .. controls (448.09,37.84) and (453.94,43.72) .. (453.94,50.97) .. controls (453.94,58.22) and (448.09,64.09) .. (440.87,64.09) .. controls (433.64,64.09) and (427.79,58.22) .. (427.79,50.97) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (424.79,169.6) .. controls (424.79,162.35) and (430.64,156.48) .. (437.87,156.48) .. controls (445.09,156.48) and (450.94,162.35) .. (450.94,169.6) .. controls (450.94,176.85) and (445.09,182.72) .. (437.87,182.72) .. controls (430.64,182.72) and (424.79,176.85) .. (424.79,169.6) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (250.79,199.6) .. controls (250.79,192.35) and (256.64,186.48) .. (263.87,186.48) .. controls (271.09,186.48) and (276.94,192.35) .. (276.94,199.6) .. controls (276.94,206.85) and (271.09,212.72) .. (263.87,212.72) .. controls (256.64,212.72) and (250.79,206.85) .. (250.79,199.6) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (362.79,107.6) .. controls (362.79,100.35) and (368.64,94.48) .. (375.87,94.48) .. controls (383.09,94.48) and (388.94,100.35) .. (388.94,107.6) .. controls (388.94,114.85) and (383.09,120.72) .. (375.87,120.72) .. controls (368.64,120.72) and (362.79,114.85) .. (362.79,107.6) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (368.25,51.6) .. controls (368.25,44.35) and (374.1,38.48) .. (381.32,38.48) .. controls (388.55,38.48) and (394.4,44.35) .. (394.4,51.6) .. controls (394.4,58.85) and (388.55,64.72) .. (381.32,64.72) .. controls (374.1,64.72) and (368.25,58.85) .. (368.25,51.6) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (241.79,41.6) .. controls (241.79,34.35) and (247.64,28.48) .. (254.87,28.48) .. controls (262.09,28.48) and (267.94,34.35) .. (267.94,41.6) .. controls (267.94,48.85) and (262.09,54.72) .. (254.87,54.72) .. controls (247.64,54.72) and (241.79,48.85) .. (241.79,41.6) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (186.92,88.28) .. controls (186.92,81.03) and (192.78,75.16) .. (200,75.16) .. controls (207.22,75.16) and (213.08,81.03) .. (213.08,88.28) .. controls (213.08,95.53) and (207.22,101.41) .. (200,101.41) .. controls (192.78,101.41) and (186.92,95.53) .. (186.92,88.28) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (292.43,190.6) .. controls (292.43,159.95) and (311.27,135.1) .. (334.5,135.1) .. controls (357.73,135.1) and (376.56,159.95) .. (376.56,190.6) .. controls (376.56,221.25) and (357.73,246.1) .. (334.5,246.1) .. controls (311.27,246.1) and (292.43,221.25) .. (292.43,190.6) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (203.79,188.6) .. controls (203.79,181.35) and (209.64,175.48) .. (216.87,175.48) .. controls (224.09,175.48) and (229.94,181.35) .. (229.94,188.6) .. controls (229.94,195.85) and (224.09,201.72) .. (216.87,201.72) .. controls (209.64,201.72) and (203.79,195.85) .. (203.79,188.6) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (172.79,165.6) .. controls (172.79,158.35) and (178.64,152.48) .. (185.87,152.48) .. controls (193.09,152.48) and (198.94,158.35) .. (198.94,165.6) .. controls (198.94,172.85) and (193.09,178.72) .. (185.87,178.72) .. controls (178.64,178.72) and (172.79,172.85) .. (172.79,165.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (329.24,145.6) .. controls (329.24,144.19) and (330.41,143.05) .. (331.87,143.05) .. controls (333.32,143.05) and (334.5,144.19) .. (334.5,145.6) .. controls (334.5,147.01) and (333.32,148.15) .. (331.87,148.15) .. controls (330.41,148.15) and (329.24,147.01) .. (329.24,145.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (437.24,105.6) .. controls (437.24,104.19) and (438.41,103.05) .. (439.87,103.05) .. controls (441.32,103.05) and (442.5,104.19) .. (442.5,105.6) .. controls (442.5,107.01) and (441.32,108.15) .. (439.87,108.15) .. controls (438.41,108.15) and (437.24,107.01) .. (437.24,105.6) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (303.24,74.61) .. controls (303.24,73.2) and (304.41,72.06) .. (305.87,72.06) .. controls (307.32,72.06) and (308.5,73.2) .. (308.5,74.61) .. controls (308.5,76.02) and (307.32,77.17) .. (305.87,77.17) .. controls (304.41,77.17) and (303.24,76.02) .. (303.24,74.61) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (247.24,133.6) .. controls (247.24,132.19) and (248.41,131.05) .. (249.87,131.05) .. controls (251.32,131.05) and (252.5,132.19) .. (252.5,133.6) .. controls (252.5,135.01) and (251.32,136.15) .. (249.87,136.15) .. controls (248.41,136.15) and (247.24,135.01) .. (247.24,133.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (435.24,169.6) .. controls (435.24,168.19) and (436.41,167.05) .. (437.87,167.05) .. controls (439.32,167.05) and (440.5,168.19) .. (440.5,169.6) .. controls (440.5,171.01) and (439.32,172.15) .. (437.87,172.15) .. controls (436.41,172.15) and (435.24,171.01) .. (435.24,169.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (438.24,50.97) .. controls (438.24,49.56) and (439.41,48.41) .. (440.87,48.41) .. controls (442.32,48.41) and (443.5,49.56) .. (443.5,50.97) .. controls (443.5,52.38) and (442.32,53.52) .. (440.87,53.52) .. controls (439.41,53.52) and (438.24,52.38) .. (438.24,50.97) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (373.24,107.6) .. controls (373.24,106.19) and (374.41,105.05) .. (375.87,105.05) .. controls (377.32,105.05) and (378.5,106.19) .. (378.5,107.6) .. controls (378.5,109.01) and (377.32,110.15) .. (375.87,110.15) .. controls (374.41,110.15) and (373.24,109.01) .. (373.24,107.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (379.24,51.6) .. controls (379.24,50.19) and (380.41,49.05) .. (381.87,49.05) .. controls (383.32,49.05) and (384.5,50.19) .. (384.5,51.6) .. controls (384.5,53.01) and (383.32,54.15) .. (381.87,54.15) .. controls (380.41,54.15) and (379.24,53.01) .. (379.24,51.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (252.24,41.6) .. controls (252.24,40.19) and (253.41,39.05) .. (254.87,39.05) .. controls (256.32,39.05) and (257.5,40.19) .. (257.5,41.6) .. controls (257.5,43.01) and (256.32,44.15) .. (254.87,44.15) .. controls (253.41,44.15) and (252.24,43.01) .. (252.24,41.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (197.37,88.28) .. controls (197.37,86.87) and (198.55,85.73) .. (200,85.73) .. controls (201.45,85.73) and (202.63,86.87) .. (202.63,88.28) .. controls (202.63,89.69) and (201.45,90.83) .. (200,90.83) .. controls (198.55,90.83) and (197.37,89.69) .. (197.37,88.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (183.24,165.6) .. controls (183.24,164.19) and (184.41,163.05) .. (185.87,163.05) .. controls (187.32,163.05) and (188.5,164.19) .. (188.5,165.6) .. controls (188.5,167.01) and (187.32,168.15) .. (185.87,168.15) .. controls (184.41,168.15) and (183.24,167.01) .. (183.24,165.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (214.24,188.6) .. controls (214.24,187.19) and (215.41,186.05) .. (216.87,186.05) .. controls (218.32,186.05) and (219.5,187.19) .. (219.5,188.6) .. controls (219.5,190.01) and (218.32,191.15) .. (216.87,191.15) .. controls (215.41,191.15) and (214.24,190.01) .. (214.24,188.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (261.24,199.6) .. controls (261.24,198.19) and (262.41,197.05) .. (263.87,197.05) .. controls (265.32,197.05) and (266.5,198.19) .. (266.5,199.6) .. controls (266.5,201.01) and (265.32,202.15) .. (263.87,202.15) .. controls (262.41,202.15) and (261.24,201.01) .. (261.24,199.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (329.24,188.6) .. controls (329.24,187.19) and (330.41,186.05) .. (331.87,186.05) .. controls (333.32,186.05) and (334.5,187.19) .. (334.5,188.6) .. controls (334.5,190.01) and (333.32,191.15) .. (331.87,191.15) .. controls (330.41,191.15) and (329.24,190.01) .. (329.24,188.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (363.24,211.53) .. controls (363.24,210.12) and (364.41,208.98) .. (365.87,208.98) .. controls (367.32,208.98) and (368.5,210.12) .. (368.5,211.53) .. controls (368.5,212.94) and (367.32,214.09) .. (365.87,214.09) .. controls (364.41,214.09) and (363.24,212.94) .. (363.24,211.53) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (350.24,230.6) .. controls (350.24,229.19) and (351.41,228.05) .. (352.87,228.05) .. controls (354.32,228.05) and (355.5,229.19) .. (355.5,230.6) .. controls (355.5,232.01) and (354.32,233.15) .. (352.87,233.15) .. controls (351.41,233.15) and (350.24,232.01) .. (350.24,230.6) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (310.24,226.53) .. controls (310.24,225.12) and (311.41,223.98) .. (312.87,223.98) .. controls (314.32,223.98) and (315.5,225.12) .. (315.5,226.53) .. controls (315.5,227.94) and (314.32,229.09) .. (312.87,229.09) .. controls (311.41,229.09) and (310.24,227.94) .. (310.24,226.53) -- cycle ;

\draw (183,58.4) node [anchor=north west][inner sep=0.75pt]    {$w_{0}$};
\draw (246,214.4) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
\draw (307,184.4) node [anchor=north west][inner sep=0.75pt]    {$w_{2}$};
\draw (256,130.4) node [anchor=north west][inner sep=0.75pt]    {$z_{1}$};
\draw (303.87,52.93) node [anchor=north west][inner sep=0.75pt]    {$z_{2}$};
\draw (430,185.4) node [anchor=north west][inner sep=0.75pt]    {$z_{3}$};


\end{tikzpicture}


==> figures/config.tex <==
\begin{figure}[ht!]
\caption{An example of a configuration and effective edges of one tree in $\calF$. Solid lines are forest edges and dashed lines are non-forest edges.
The value of $k$ is $4$.
Untouched and touched regions are depicted with green and red ovals, respectively.
Yellow nodes correspond to junctions.
Green nodes correspond to either [untouched] or [touched and slack] nodes.
The red node ($v_3$) is touched and saturated.
$(u_1,v_1)$ and $(u_2,v_2)$ are effective edges, but $(u_3,v_3)$ is not.}
\label{fig:Tuv}
\centering



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [line width=0.75]    (217.43,207.76) -- (185.86,178.87) ;
\draw [line width=0.75]    (185.86,178.87) -- (161,203.28) ;
\draw [line width=0.75]    (378.76,149.6) -- (402,105.4) ;
\draw [line width=0.75]    (410.33,178.49) -- (378.76,149.6) ;
\draw [line width=0.75]    (362.16,191.97) -- (378.76,149.6) ;
\draw [line width=0.75]    (378.76,149.6) -- (326.44,97.94) ;
\draw [line width=0.75]    (326.44,97.94) -- (268.7,102.32) ;
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (323.8,97.94) .. controls (323.8,96.53) and (324.98,95.39) .. (326.44,95.39) .. controls (327.89,95.39) and (329.07,96.53) .. (329.07,97.94) .. controls (329.07,99.35) and (327.89,100.49) .. (326.44,100.49) .. controls (324.98,100.49) and (323.8,99.35) .. (323.8,97.94) -- cycle ;
\draw [line width=0.75]    (222.69,132.09) -- (180.29,121.58) ;
\draw [line width=0.75]    (326.44,97.94) -- (316.15,132.84) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (376.13,149.6) .. controls (376.13,148.19) and (377.31,147.04) .. (378.76,147.04) .. controls (380.21,147.04) and (381.39,148.19) .. (381.39,149.6) .. controls (381.39,151.01) and (380.21,152.15) .. (378.76,152.15) .. controls (377.31,152.15) and (376.13,151.01) .. (376.13,149.6) -- cycle ;
\draw [line width=0.75]    (225.04,76.87) -- (222.69,132.09) ;
\draw [line width=0.75]    (222.69,132.09) -- (185.86,178.87) ;
\draw [line width=0.75]    (268.7,102.32) -- (222.69,132.09) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (220.06,132.09) .. controls (220.06,130.68) and (221.24,129.53) .. (222.69,129.53) .. controls (224.14,129.53) and (225.32,130.68) .. (225.32,132.09) .. controls (225.32,133.5) and (224.14,134.64) .. (222.69,134.64) .. controls (221.24,134.64) and (220.06,133.5) .. (220.06,132.09) -- cycle ;
\draw [line width=0.75]    (326.44,97.94) -- (313.81,55.91) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (323.8,97.94) .. controls (323.8,96.53) and (324.98,95.39) .. (326.44,95.39) .. controls (327.89,95.39) and (329.07,96.53) .. (329.07,97.94) .. controls (329.07,99.35) and (327.89,100.49) .. (326.44,100.49) .. controls (324.98,100.49) and (323.8,99.35) .. (323.8,97.94) -- cycle ;
\draw [line width=0.75]    (152,162.28) -- (185.86,178.87) ;
\draw    (316.15,132.84) -- (289.09,164.36) ;
\draw    (316.15,132.84) -- (317.05,172.24) ;
\draw    (316.15,132.84) -- (349.53,163.08) ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (275,155.42) .. controls (275,137.67) and (294.38,123.28) .. (318.28,123.28) .. controls (342.18,123.28) and (361.55,137.67) .. (361.55,155.42) .. controls (361.55,173.18) and (342.18,187.57) .. (318.28,187.57) .. controls (294.38,187.57) and (275,173.18) .. (275,155.42) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (127.95,181.42) .. controls (127.95,159.38) and (153.88,141.52) .. (185.86,141.52) .. controls (217.84,141.52) and (243.77,159.38) .. (243.77,181.42) .. controls (243.77,203.46) and (217.84,221.32) .. (185.86,221.32) .. controls (153.88,221.32) and (127.95,203.46) .. (127.95,181.42) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (255.53,102.32) .. controls (255.53,94.69) and (261.43,88.51) .. (268.7,88.51) .. controls (275.97,88.51) and (281.87,94.69) .. (281.87,102.32) .. controls (281.87,109.94) and (275.97,116.12) .. (268.7,116.12) .. controls (261.43,116.12) and (255.53,109.94) .. (255.53,102.32) -- cycle ;
\draw  [dash pattern={on 3pt off 3pt}]  (313.81,55.91) -- (268.7,102.32) ;
\draw  [dash pattern={on 3pt off 3pt}]  (289.09,164.36) -- (217.43,207.76) ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (348.63,191.97) .. controls (348.63,183.99) and (354.69,177.53) .. (362.16,177.53) .. controls (369.63,177.53) and (375.69,183.99) .. (375.69,191.97) .. controls (375.69,199.95) and (369.63,206.42) .. (362.16,206.42) .. controls (354.69,206.42) and (348.63,199.95) .. (348.63,191.97) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (388.47,105.4) .. controls (388.47,97.42) and (394.53,90.95) .. (402,90.95) .. controls (409.47,90.95) and (415.53,97.42) .. (415.53,105.4) .. controls (415.53,113.38) and (409.47,119.85) .. (402,119.85) .. controls (394.53,119.85) and (388.47,113.38) .. (388.47,105.4) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (396.8,178.49) .. controls (396.8,170.51) and (402.86,164.04) .. (410.33,164.04) .. controls (417.81,164.04) and (423.87,170.51) .. (423.87,178.49) .. controls (423.87,186.47) and (417.81,192.94) .. (410.33,192.94) .. controls (402.86,192.94) and (396.8,186.47) .. (396.8,178.49) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (300.27,55.91) .. controls (300.27,47.93) and (306.33,41.47) .. (313.81,41.47) .. controls (321.28,41.47) and (327.34,47.93) .. (327.34,55.91) .. controls (327.34,63.89) and (321.28,70.36) .. (313.81,70.36) .. controls (306.33,70.36) and (300.27,63.89) .. (300.27,55.91) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (166.76,121.58) .. controls (166.76,113.6) and (172.82,107.13) .. (180.29,107.13) .. controls (187.76,107.13) and (193.82,113.6) .. (193.82,121.58) .. controls (193.82,129.56) and (187.76,136.03) .. (180.29,136.03) .. controls (172.82,136.03) and (166.76,129.56) .. (166.76,121.58) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (399.37,105.4) .. controls (399.37,103.99) and (400.55,102.85) .. (402,102.85) .. controls (403.45,102.85) and (404.63,103.99) .. (404.63,105.4) .. controls (404.63,106.81) and (403.45,107.95) .. (402,107.95) .. controls (400.55,107.95) and (399.37,106.81) .. (399.37,105.4) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (211.5,76.87) .. controls (211.5,69.86) and (217.56,64.17) .. (225.04,64.17) .. controls (232.51,64.17) and (238.57,69.86) .. (238.57,76.87) .. controls (238.57,83.88) and (232.51,89.56) .. (225.04,89.56) .. controls (217.56,89.56) and (211.5,83.88) .. (211.5,76.87) -- cycle ;
\draw  [dash pattern={on 3pt off 3pt}]  (180.29,121.58) -- (185.86,178.87) ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (407.7,178.49) .. controls (407.7,177.08) and (408.88,175.94) .. (410.33,175.94) .. controls (411.79,175.94) and (412.97,177.08) .. (412.97,178.49) .. controls (412.97,179.9) and (411.79,181.04) .. (410.33,181.04) .. controls (408.88,181.04) and (407.7,179.9) .. (407.7,178.49) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (359.53,191.97) .. controls (359.53,190.56) and (360.71,189.42) .. (362.16,189.42) .. controls (363.61,189.42) and (364.79,190.56) .. (364.79,191.97) .. controls (364.79,193.38) and (363.61,194.53) .. (362.16,194.53) .. controls (360.71,194.53) and (359.53,193.38) .. (359.53,191.97) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (286.46,164.36) .. controls (286.46,162.95) and (287.63,161.81) .. (289.09,161.81) .. controls (290.54,161.81) and (291.72,162.95) .. (291.72,164.36) .. controls (291.72,165.77) and (290.54,166.92) .. (289.09,166.92) .. controls (287.63,166.92) and (286.46,165.77) .. (286.46,164.36) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (214.8,207.76) .. controls (214.8,206.35) and (215.98,205.2) .. (217.43,205.2) .. controls (218.89,205.2) and (220.06,206.35) .. (220.06,207.76) .. controls (220.06,209.17) and (218.89,210.31) .. (217.43,210.31) .. controls (215.98,210.31) and (214.8,209.17) .. (214.8,207.76) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (158.37,203.28) .. controls (158.37,201.87) and (159.55,200.73) .. (161,200.73) .. controls (162.45,200.73) and (163.63,201.87) .. (163.63,203.28) .. controls (163.63,204.69) and (162.45,205.83) .. (161,205.83) .. controls (159.55,205.83) and (158.37,204.69) .. (158.37,203.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (149.37,162.28) .. controls (149.37,160.87) and (150.55,159.73) .. (152,159.73) .. controls (153.45,159.73) and (154.63,160.87) .. (154.63,162.28) .. controls (154.63,163.69) and (153.45,164.83) .. (152,164.83) .. controls (150.55,164.83) and (149.37,163.69) .. (149.37,162.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (177.66,121.58) .. controls (177.66,120.17) and (178.84,119.03) .. (180.29,119.03) .. controls (181.74,119.03) and (182.92,120.17) .. (182.92,121.58) .. controls (182.92,122.99) and (181.74,124.13) .. (180.29,124.13) .. controls (178.84,124.13) and (177.66,122.99) .. (177.66,121.58) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (222.34,76.97) .. controls (222.34,75.56) and (223.52,74.42) .. (224.98,74.42) .. controls (226.43,74.42) and (227.61,75.56) .. (227.61,76.97) .. controls (227.61,78.38) and (226.43,79.52) .. (224.98,79.52) .. controls (223.52,79.52) and (222.34,78.38) .. (222.34,76.97) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (266.07,102.32) .. controls (266.07,100.91) and (267.25,99.76) .. (268.7,99.76) .. controls (270.15,99.76) and (271.33,100.91) .. (271.33,102.32) .. controls (271.33,103.73) and (270.15,104.87) .. (268.7,104.87) .. controls (267.25,104.87) and (266.07,103.73) .. (266.07,102.32) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (311.17,55.91) .. controls (311.17,54.5) and (312.35,53.36) .. (313.81,53.36) .. controls (315.26,53.36) and (316.44,54.5) .. (316.44,55.91) .. controls (316.44,57.32) and (315.26,58.47) .. (313.81,58.47) .. controls (312.35,58.47) and (311.17,57.32) .. (311.17,55.91) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (183.23,178.87) .. controls (183.23,177.46) and (184.4,176.31) .. (185.86,176.31) .. controls (187.31,176.31) and (188.49,177.46) .. (188.49,178.87) .. controls (188.49,180.28) and (187.31,181.42) .. (185.86,181.42) .. controls (184.4,181.42) and (183.23,180.28) .. (183.23,178.87) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (313.52,132.84) .. controls (313.52,131.43) and (314.7,130.29) .. (316.15,130.29) .. controls (317.6,130.29) and (318.78,131.43) .. (318.78,132.84) .. controls (318.78,134.26) and (317.6,135.4) .. (316.15,135.4) .. controls (314.7,135.4) and (313.52,134.26) .. (313.52,132.84) -- cycle ;
\draw  [dash pattern={on 3pt off 3pt}]  (349.53,163.08) -- (317.05,172.24) ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (346.9,163.08) .. controls (346.9,161.67) and (348.08,160.53) .. (349.53,160.53) .. controls (350.98,160.53) and (352.16,161.67) .. (352.16,163.08) .. controls (352.16,164.49) and (350.98,165.63) .. (349.53,165.63) .. controls (348.08,165.63) and (346.9,164.49) .. (346.9,163.08) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (314.42,172.24) .. controls (314.42,170.83) and (315.6,169.69) .. (317.05,169.69) .. controls (318.51,169.69) and (319.69,170.83) .. (319.69,172.24) .. controls (319.69,173.65) and (318.51,174.8) .. (317.05,174.8) .. controls (315.6,174.8) and (314.42,173.65) .. (314.42,172.24) -- cycle ;

\draw (330.26,51.88) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
\draw (286.28,168.82) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
\draw (257.68,71.31) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
\draw (210.4,187.28) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
\draw (155.98,93.91) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};
\draw (178.98,189.91) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};


\end{tikzpicture}



\end{figure}

==> figures/effective-edges-after.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (117.2,140.22) -- (175.64,89.29) ;
\draw    (175.64,89.29) -- (249.56,86.48) ;
\draw    (117.2,140.22) -- (87,168.28) ;
\draw    (117.2,140.22) -- (125.12,185.73) ;
\draw    (117.2,140.22) -- (156.93,177.3) ;
\draw    (175.64,89.29) -- (187.81,49.03) ;
\draw  [dash pattern={on 3pt off 3pt}]  (175.64,89.29) -- (182.19,131.42) ;
\draw    (249.56,86.48) -- (242.07,135.17) ;
\draw    (242.07,135.17) -- (206.52,171.68) ;
\draw  [dash pattern={on 3pt off 3pt}]  (242.07,135.17) -- (236.46,189.47) ;
\draw    (242.07,135.17) -- (265.47,180.11) ;
\draw    (249.56,86.48) -- (296.34,118.32) ;
\draw    (296.34,118.32) -- (315.99,79.93) ;
\draw    (296.34,118.32) -- (299.15,159.51) ;
\draw    (315.99,79.93) -- (351.54,106.14) ;
\draw    (313,49.28) -- (315.99,79.93) ;
\draw    (315.99,79.93) -- (344.99,55.59) ;
\draw    (90.5,68.69) -- (175.64,89.29) ;
\draw    (299.15,159.51) -- (313,196.28) ;
\draw    (299.15,159.51) -- (334.7,191.34) ;
\draw    (299.15,159.51) -- (340.32,152.02) ;
\draw    (182.19,131.42) -- (242.07,135.17) ;
\draw  [dash pattern={on 3pt off 3pt}]  (351.54,106.14) -- (340.32,152.02) ;
\draw    (206.52,171.68) -- (236.46,189.47) ;
\draw  [dash pattern={on 3pt off 3pt}]  (87,168.28) -- (125.12,185.73) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (73.57,168.74) .. controls (73.57,145.84) and (94,127.28) .. (119.2,127.28) .. controls (144.4,127.28) and (164.82,145.84) .. (164.82,168.74) .. controls (164.82,191.64) and (144.4,210.2) .. (119.2,210.2) .. controls (94,210.2) and (73.57,191.64) .. (73.57,168.74) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (169.62,152.69) .. controls (169.62,121.99) and (194.1,97.1) .. (224.3,97.1) .. controls (254.49,97.1) and (278.97,121.99) .. (278.97,152.69) .. controls (278.97,183.39) and (254.49,208.28) .. (224.3,208.28) .. controls (194.1,208.28) and (169.62,183.39) .. (169.62,152.69) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (76.47,68.69) .. controls (76.47,60.98) and (82.75,54.73) .. (90.5,54.73) .. controls (98.25,54.73) and (104.54,60.98) .. (104.54,68.69) .. controls (104.54,76.41) and (98.25,82.66) .. (90.5,82.66) .. controls (82.75,82.66) and (76.47,76.41) .. (76.47,68.69) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (173.77,49.03) .. controls (173.77,41.32) and (180.06,35.07) .. (187.81,35.07) .. controls (195.56,35.07) and (201.84,41.32) .. (201.84,49.03) .. controls (201.84,56.75) and (195.56,63) .. (187.81,63) .. controls (180.06,63) and (173.77,56.75) .. (173.77,49.03) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (283,120.63) .. controls (283,67.97) and (302.03,25.28) .. (325.5,25.28) .. controls (348.97,25.28) and (368,67.97) .. (368,120.63) .. controls (368,173.3) and (348.97,215.99) .. (325.5,215.99) .. controls (302.03,215.99) and (283,173.3) .. (283,120.63) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (246.93,86.48) .. controls (246.93,85.07) and (248.11,83.93) .. (249.56,83.93) .. controls (251.01,83.93) and (252.19,85.07) .. (252.19,86.48) .. controls (252.19,87.89) and (251.01,89.04) .. (249.56,89.04) .. controls (248.11,89.04) and (246.93,87.89) .. (246.93,86.48) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (173.01,89.29) .. controls (173.01,87.88) and (174.19,86.74) .. (175.64,86.74) .. controls (177.1,86.74) and (178.28,87.88) .. (178.28,89.29) .. controls (178.28,90.7) and (177.1,91.85) .. (175.64,91.85) .. controls (174.19,91.85) and (173.01,90.7) .. (173.01,89.29) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (332.07,191.34) .. controls (332.07,189.93) and (333.25,188.79) .. (334.7,188.79) .. controls (336.16,188.79) and (337.33,189.93) .. (337.33,191.34) .. controls (337.33,192.75) and (336.16,193.9) .. (334.7,193.9) .. controls (333.25,193.9) and (332.07,192.75) .. (332.07,191.34) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (310.37,196.28) .. controls (310.37,194.87) and (311.55,193.73) .. (313,193.73) .. controls (314.45,193.73) and (315.63,194.87) .. (315.63,196.28) .. controls (315.63,197.69) and (314.45,198.83) .. (313,198.83) .. controls (311.55,198.83) and (310.37,197.69) .. (310.37,196.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (337.69,152.02) .. controls (337.69,150.61) and (338.86,149.47) .. (340.32,149.47) .. controls (341.77,149.47) and (342.95,150.61) .. (342.95,152.02) .. controls (342.95,153.43) and (341.77,154.57) .. (340.32,154.57) .. controls (338.86,154.57) and (337.69,153.43) .. (337.69,152.02) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (348.91,106.14) .. controls (348.91,104.73) and (350.09,103.59) .. (351.54,103.59) .. controls (353,103.59) and (354.18,104.73) .. (354.18,106.14) .. controls (354.18,107.55) and (353,108.7) .. (351.54,108.7) .. controls (350.09,108.7) and (348.91,107.55) .. (348.91,106.14) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (293.71,118.32) .. controls (293.71,116.9) and (294.89,115.76) .. (296.34,115.76) .. controls (297.79,115.76) and (298.97,116.9) .. (298.97,118.32) .. controls (298.97,119.73) and (297.79,120.87) .. (296.34,120.87) .. controls (294.89,120.87) and (293.71,119.73) .. (293.71,118.32) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (342.36,55.59) .. controls (342.36,54.18) and (343.54,53.03) .. (344.99,53.03) .. controls (346.45,53.03) and (347.63,54.18) .. (347.63,55.59) .. controls (347.63,57) and (346.45,58.14) .. (344.99,58.14) .. controls (343.54,58.14) and (342.36,57) .. (342.36,55.59) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (310.37,49.28) .. controls (310.37,47.87) and (311.55,46.73) .. (313,46.73) .. controls (314.45,46.73) and (315.63,47.87) .. (315.63,49.28) .. controls (315.63,50.69) and (314.45,51.83) .. (313,51.83) .. controls (311.55,51.83) and (310.37,50.69) .. (310.37,49.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (262.83,180.11) .. controls (262.83,178.7) and (264.01,177.55) .. (265.47,177.55) .. controls (266.92,177.55) and (268.1,178.7) .. (268.1,180.11) .. controls (268.1,181.52) and (266.92,182.66) .. (265.47,182.66) .. controls (264.01,182.66) and (262.83,181.52) .. (262.83,180.11) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (233.83,189.47) .. controls (233.83,188.06) and (235.01,186.92) .. (236.46,186.92) .. controls (237.91,186.92) and (239.09,188.06) .. (239.09,189.47) .. controls (239.09,190.88) and (237.91,192.02) .. (236.46,192.02) .. controls (235.01,192.02) and (233.83,190.88) .. (233.83,189.47) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (203.89,171.68) .. controls (203.89,170.27) and (205.07,169.13) .. (206.52,169.13) .. controls (207.97,169.13) and (209.15,170.27) .. (209.15,171.68) .. controls (209.15,173.09) and (207.97,174.24) .. (206.52,174.24) .. controls (205.07,174.24) and (203.89,173.09) .. (203.89,171.68) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (154.3,177.3) .. controls (154.3,175.89) and (155.48,174.75) .. (156.93,174.75) .. controls (158.38,174.75) and (159.56,175.89) .. (159.56,177.3) .. controls (159.56,178.71) and (158.38,179.85) .. (156.93,179.85) .. controls (155.48,179.85) and (154.3,178.71) .. (154.3,177.3) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (122.49,185.73) .. controls (122.49,184.32) and (123.67,183.17) .. (125.12,183.17) .. controls (126.57,183.17) and (127.75,184.32) .. (127.75,185.73) .. controls (127.75,187.14) and (126.57,188.28) .. (125.12,188.28) .. controls (123.67,188.28) and (122.49,187.14) .. (122.49,185.73) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (84.37,168.28) .. controls (84.37,166.87) and (85.55,165.73) .. (87,165.73) .. controls (88.45,165.73) and (89.63,166.87) .. (89.63,168.28) .. controls (89.63,169.69) and (88.45,170.83) .. (87,170.83) .. controls (85.55,170.83) and (84.37,169.69) .. (84.37,168.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (179.56,131.42) .. controls (179.56,130.01) and (180.74,128.87) .. (182.19,128.87) .. controls (183.65,128.87) and (184.82,130.01) .. (184.82,131.42) .. controls (184.82,132.83) and (183.65,133.98) .. (182.19,133.98) .. controls (180.74,133.98) and (179.56,132.83) .. (179.56,131.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (185.18,49.03) .. controls (185.18,47.62) and (186.35,46.48) .. (187.81,46.48) .. controls (189.26,46.48) and (190.44,47.62) .. (190.44,49.03) .. controls (190.44,50.44) and (189.26,51.59) .. (187.81,51.59) .. controls (186.35,51.59) and (185.18,50.44) .. (185.18,49.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (87.87,68.69) .. controls (87.87,67.28) and (89.05,66.14) .. (90.5,66.14) .. controls (91.95,66.14) and (93.13,67.28) .. (93.13,68.69) .. controls (93.13,70.1) and (91.95,71.25) .. (90.5,71.25) .. controls (89.05,71.25) and (87.87,70.1) .. (87.87,68.69) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (114.57,140.22) .. controls (114.57,138.81) and (115.74,137.67) .. (117.2,137.67) .. controls (118.65,137.67) and (119.83,138.81) .. (119.83,140.22) .. controls (119.83,141.63) and (118.65,142.78) .. (117.2,142.78) .. controls (115.74,142.78) and (114.57,141.63) .. (114.57,140.22) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (239.44,135.17) .. controls (239.44,133.76) and (240.62,132.61) .. (242.07,132.61) .. controls (243.53,132.61) and (244.71,133.76) .. (244.71,135.17) .. controls (244.71,136.58) and (243.53,137.72) .. (242.07,137.72) .. controls (240.62,137.72) and (239.44,136.58) .. (239.44,135.17) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (296.52,159.51) .. controls (296.52,158.1) and (297.7,156.96) .. (299.15,156.96) .. controls (300.6,156.96) and (301.78,158.1) .. (301.78,159.51) .. controls (301.78,160.92) and (300.6,162.06) .. (299.15,162.06) .. controls (297.7,162.06) and (296.52,160.92) .. (296.52,159.51) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (313.36,79.93) .. controls (313.36,78.52) and (314.54,77.38) .. (315.99,77.38) .. controls (317.44,77.38) and (318.62,78.52) .. (318.62,79.93) .. controls (318.62,81.34) and (317.44,82.48) .. (315.99,82.48) .. controls (314.54,82.48) and (313.36,81.34) .. (313.36,79.93) -- cycle ;

\draw (187.6,116) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
\draw (248.39,134.25) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
\draw (344.51,84.95) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
\draw (333.53,162.52) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
\draw (114.75,192.01) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
\draw (77.22,177.08) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};


\end{tikzpicture}


==> figures/effective-edges-before.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (97.2,120.22) -- (155.64,69.29) ;
\draw    (155.64,69.29) -- (229.56,66.48) ;
\draw    (97.2,120.22) -- (67,148.28) ;
\draw    (97.2,120.22) -- (105.12,165.73) ;
\draw    (97.2,120.22) -- (136.93,157.3) ;
\draw    (155.64,69.29) -- (167.81,29.03) ;
\draw    (155.64,69.29) -- (162.19,111.42) ;
\draw    (229.56,66.48) -- (222.07,115.17) ;
\draw    (222.07,115.17) -- (186.52,151.68) ;
\draw    (222.07,115.17) -- (216.46,169.47) ;
\draw    (222.07,115.17) -- (245.47,160.11) ;
\draw    (229.56,66.48) -- (276.34,98.32) ;
\draw    (276.34,98.32) -- (295.99,59.93) ;
\draw    (276.34,98.32) -- (279.15,139.51) ;
\draw    (295.99,59.93) -- (331.54,86.14) ;
\draw    (258.56,38.39) -- (295.99,59.93) ;
\draw    (295.99,59.93) -- (324.99,35.59) ;
\draw  [dash pattern={on 3pt off 3pt}]  (70.5,48.69) -- (155.64,69.29) ;
\draw    (279.15,139.51) -- (266.05,176.96) ;
\draw    (279.15,139.51) -- (314.7,171.34) ;
\draw    (279.15,139.51) -- (320.32,132.02) ;
\draw  [dash pattern={on 3pt off 3pt}]  (162.19,111.42) -- (222.07,115.17) ;
\draw  [dash pattern={on 3pt off 3pt}]  (331.54,86.14) -- (320.32,132.02) ;
\draw  [dash pattern={on 3pt off 3pt}]  (186.52,151.68) -- (216.46,169.47) ;
\draw  [dash pattern={on 3pt off 3pt}]  (67,148.28) -- (105.12,165.73) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (124.05,157.3) .. controls (124.05,150.39) and (129.82,144.78) .. (136.93,144.78) .. controls (144.05,144.78) and (149.81,150.39) .. (149.81,157.3) .. controls (149.81,164.21) and (144.05,169.81) .. (136.93,169.81) .. controls (129.82,169.81) and (124.05,164.21) .. (124.05,157.3) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (180.44,142.32) .. controls (180.44,121.89) and (197.82,105.34) .. (219.27,105.34) .. controls (240.71,105.34) and (258.1,121.89) .. (258.1,142.32) .. controls (258.1,162.74) and (240.71,179.3) .. (219.27,179.3) .. controls (197.82,179.3) and (180.44,162.74) .. (180.44,142.32) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (56.47,48.69) .. controls (56.47,40.98) and (62.75,34.73) .. (70.5,34.73) .. controls (78.25,34.73) and (84.54,40.98) .. (84.54,48.69) .. controls (84.54,56.41) and (78.25,62.66) .. (70.5,62.66) .. controls (62.75,62.66) and (56.47,56.41) .. (56.47,48.69) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (153.77,29.03) .. controls (153.77,21.32) and (160.06,15.07) .. (167.81,15.07) .. controls (175.56,15.07) and (181.84,21.32) .. (181.84,29.03) .. controls (181.84,36.75) and (175.56,43) .. (167.81,43) .. controls (160.06,43) and (153.77,36.75) .. (153.77,29.03) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (244.53,38.39) .. controls (244.53,30.68) and (250.81,24.43) .. (258.56,24.43) .. controls (266.32,24.43) and (272.6,30.68) .. (272.6,38.39) .. controls (272.6,46.11) and (266.32,52.36) .. (258.56,52.36) .. controls (250.81,52.36) and (244.53,46.11) .. (244.53,38.39) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (310.96,35.59) .. controls (310.96,27.87) and (317.24,21.62) .. (324.99,21.62) .. controls (332.75,21.62) and (339.03,27.87) .. (339.03,35.59) .. controls (339.03,43.3) and (332.75,49.55) .. (324.99,49.55) .. controls (317.24,49.55) and (310.96,43.3) .. (310.96,35.59) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (317.51,86.14) .. controls (317.51,78.43) and (323.79,72.18) .. (331.54,72.18) .. controls (339.3,72.18) and (345.58,78.43) .. (345.58,86.14) .. controls (345.58,93.86) and (339.3,100.11) .. (331.54,100.11) .. controls (323.79,100.11) and (317.51,93.86) .. (317.51,86.14) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (306.28,132.02) .. controls (306.28,124.31) and (312.57,118.05) .. (320.32,118.05) .. controls (328.07,118.05) and (334.35,124.31) .. (334.35,132.02) .. controls (334.35,139.73) and (328.07,145.99) .. (320.32,145.99) .. controls (312.57,145.99) and (306.28,139.73) .. (306.28,132.02) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (300.67,171.34) .. controls (300.67,163.63) and (306.95,157.38) .. (314.7,157.38) .. controls (322.45,157.38) and (328.74,163.63) .. (328.74,171.34) .. controls (328.74,179.06) and (322.45,185.31) .. (314.7,185.31) .. controls (306.95,185.31) and (300.67,179.06) .. (300.67,171.34) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (252.01,176.96) .. controls (252.01,169.25) and (258.3,162.99) .. (266.05,162.99) .. controls (273.8,162.99) and (280.08,169.25) .. (280.08,176.96) .. controls (280.08,184.67) and (273.8,190.93) .. (266.05,190.93) .. controls (258.3,190.93) and (252.01,184.67) .. (252.01,176.96) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (262.31,98.32) .. controls (262.31,90.6) and (268.59,84.35) .. (276.34,84.35) .. controls (284.09,84.35) and (290.38,90.6) .. (290.38,98.32) .. controls (290.38,106.03) and (284.09,112.28) .. (276.34,112.28) .. controls (268.59,112.28) and (262.31,106.03) .. (262.31,98.32) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (56.6,148.28) .. controls (56.6,142.35) and (61.26,137.54) .. (67,137.54) .. controls (72.74,137.54) and (77.4,142.35) .. (77.4,148.28) .. controls (77.4,154.21) and (72.74,159.02) .. (67,159.02) .. controls (61.26,159.02) and (56.6,154.21) .. (56.6,148.28) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (148.16,111.42) .. controls (148.16,103.71) and (154.44,97.46) .. (162.19,97.46) .. controls (169.94,97.46) and (176.23,103.71) .. (176.23,111.42) .. controls (176.23,119.14) and (169.94,125.39) .. (162.19,125.39) .. controls (154.44,125.39) and (148.16,119.14) .. (148.16,111.42) -- cycle ;
\draw  [color={rgb, 255:red, 6; green, 143; blue, 6 }  ,draw opacity=1 ][dash pattern={on 1.5pt off 1.5pt}] (94.72,165.73) .. controls (94.72,159.8) and (99.38,154.99) .. (105.12,154.99) .. controls (110.86,154.99) and (115.52,159.8) .. (115.52,165.73) .. controls (115.52,171.66) and (110.86,176.46) .. (105.12,176.46) .. controls (99.38,176.46) and (94.72,171.66) .. (94.72,165.73) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (293.36,59.93) .. controls (293.36,58.52) and (294.54,57.38) .. (295.99,57.38) .. controls (297.44,57.38) and (298.62,58.52) .. (298.62,59.93) .. controls (298.62,61.34) and (297.44,62.48) .. (295.99,62.48) .. controls (294.54,62.48) and (293.36,61.34) .. (293.36,59.93) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (276.52,139.51) .. controls (276.52,138.1) and (277.7,136.96) .. (279.15,136.96) .. controls (280.6,136.96) and (281.78,138.1) .. (281.78,139.51) .. controls (281.78,140.92) and (280.6,142.06) .. (279.15,142.06) .. controls (277.7,142.06) and (276.52,140.92) .. (276.52,139.51) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (226.93,66.48) .. controls (226.93,65.07) and (228.11,63.93) .. (229.56,63.93) .. controls (231.01,63.93) and (232.19,65.07) .. (232.19,66.48) .. controls (232.19,67.89) and (231.01,69.04) .. (229.56,69.04) .. controls (228.11,69.04) and (226.93,67.89) .. (226.93,66.48) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (153.01,69.29) .. controls (153.01,67.88) and (154.19,66.74) .. (155.64,66.74) .. controls (157.1,66.74) and (158.28,67.88) .. (158.28,69.29) .. controls (158.28,70.7) and (157.1,71.85) .. (155.64,71.85) .. controls (154.19,71.85) and (153.01,70.7) .. (153.01,69.29) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 0 }  ,fill opacity=1 ] (94.57,120.22) .. controls (94.57,118.81) and (95.74,117.67) .. (97.2,117.67) .. controls (98.65,117.67) and (99.83,118.81) .. (99.83,120.22) .. controls (99.83,121.63) and (98.65,122.78) .. (97.2,122.78) .. controls (95.74,122.78) and (94.57,121.63) .. (94.57,120.22) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (312.07,171.34) .. controls (312.07,169.93) and (313.25,168.79) .. (314.7,168.79) .. controls (316.16,168.79) and (317.33,169.93) .. (317.33,171.34) .. controls (317.33,172.75) and (316.16,173.9) .. (314.7,173.9) .. controls (313.25,173.9) and (312.07,172.75) .. (312.07,171.34) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (263.42,176.96) .. controls (263.42,175.55) and (264.6,174.41) .. (266.05,174.41) .. controls (267.5,174.41) and (268.68,175.55) .. (268.68,176.96) .. controls (268.68,178.37) and (267.5,179.51) .. (266.05,179.51) .. controls (264.6,179.51) and (263.42,178.37) .. (263.42,176.96) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (317.69,132.02) .. controls (317.69,130.61) and (318.86,129.47) .. (320.32,129.47) .. controls (321.77,129.47) and (322.95,130.61) .. (322.95,132.02) .. controls (322.95,133.43) and (321.77,134.57) .. (320.32,134.57) .. controls (318.86,134.57) and (317.69,133.43) .. (317.69,132.02) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (328.91,86.14) .. controls (328.91,84.73) and (330.09,83.59) .. (331.54,83.59) .. controls (333,83.59) and (334.18,84.73) .. (334.18,86.14) .. controls (334.18,87.55) and (333,88.7) .. (331.54,88.7) .. controls (330.09,88.7) and (328.91,87.55) .. (328.91,86.14) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (273.71,98.32) .. controls (273.71,96.9) and (274.89,95.76) .. (276.34,95.76) .. controls (277.79,95.76) and (278.97,96.9) .. (278.97,98.32) .. controls (278.97,99.73) and (277.79,100.87) .. (276.34,100.87) .. controls (274.89,100.87) and (273.71,99.73) .. (273.71,98.32) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (322.36,35.59) .. controls (322.36,34.18) and (323.54,33.03) .. (324.99,33.03) .. controls (326.45,33.03) and (327.63,34.18) .. (327.63,35.59) .. controls (327.63,37) and (326.45,38.14) .. (324.99,38.14) .. controls (323.54,38.14) and (322.36,37) .. (322.36,35.59) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (255.93,38.39) .. controls (255.93,36.98) and (257.11,35.84) .. (258.56,35.84) .. controls (260.02,35.84) and (261.2,36.98) .. (261.2,38.39) .. controls (261.2,39.81) and (260.02,40.95) .. (258.56,40.95) .. controls (257.11,40.95) and (255.93,39.81) .. (255.93,38.39) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (219.44,115.17) .. controls (219.44,113.76) and (220.62,112.61) .. (222.07,112.61) .. controls (223.53,112.61) and (224.71,113.76) .. (224.71,115.17) .. controls (224.71,116.58) and (223.53,117.72) .. (222.07,117.72) .. controls (220.62,117.72) and (219.44,116.58) .. (219.44,115.17) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (242.83,160.11) .. controls (242.83,158.7) and (244.01,157.55) .. (245.47,157.55) .. controls (246.92,157.55) and (248.1,158.7) .. (248.1,160.11) .. controls (248.1,161.52) and (246.92,162.66) .. (245.47,162.66) .. controls (244.01,162.66) and (242.83,161.52) .. (242.83,160.11) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (213.83,169.47) .. controls (213.83,168.06) and (215.01,166.92) .. (216.46,166.92) .. controls (217.91,166.92) and (219.09,168.06) .. (219.09,169.47) .. controls (219.09,170.88) and (217.91,172.02) .. (216.46,172.02) .. controls (215.01,172.02) and (213.83,170.88) .. (213.83,169.47) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (183.89,151.68) .. controls (183.89,150.27) and (185.07,149.13) .. (186.52,149.13) .. controls (187.97,149.13) and (189.15,150.27) .. (189.15,151.68) .. controls (189.15,153.09) and (187.97,154.24) .. (186.52,154.24) .. controls (185.07,154.24) and (183.89,153.09) .. (183.89,151.68) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (134.3,157.3) .. controls (134.3,155.89) and (135.48,154.75) .. (136.93,154.75) .. controls (138.38,154.75) and (139.56,155.89) .. (139.56,157.3) .. controls (139.56,158.71) and (138.38,159.85) .. (136.93,159.85) .. controls (135.48,159.85) and (134.3,158.71) .. (134.3,157.3) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (102.49,165.73) .. controls (102.49,164.32) and (103.67,163.17) .. (105.12,163.17) .. controls (106.57,163.17) and (107.75,164.32) .. (107.75,165.73) .. controls (107.75,167.14) and (106.57,168.28) .. (105.12,168.28) .. controls (103.67,168.28) and (102.49,167.14) .. (102.49,165.73) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (64.37,148.28) .. controls (64.37,146.87) and (65.55,145.73) .. (67,145.73) .. controls (68.45,145.73) and (69.63,146.87) .. (69.63,148.28) .. controls (69.63,149.69) and (68.45,150.83) .. (67,150.83) .. controls (65.55,150.83) and (64.37,149.69) .. (64.37,148.28) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (159.56,111.42) .. controls (159.56,110.01) and (160.74,108.87) .. (162.19,108.87) .. controls (163.65,108.87) and (164.82,110.01) .. (164.82,111.42) .. controls (164.82,112.83) and (163.65,113.98) .. (162.19,113.98) .. controls (160.74,113.98) and (159.56,112.83) .. (159.56,111.42) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (165.18,29.03) .. controls (165.18,27.62) and (166.35,26.48) .. (167.81,26.48) .. controls (169.26,26.48) and (170.44,27.62) .. (170.44,29.03) .. controls (170.44,30.44) and (169.26,31.59) .. (167.81,31.59) .. controls (166.35,31.59) and (165.18,30.44) .. (165.18,29.03) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 255; blue, 59 }  ,fill opacity=1 ] (67.87,48.69) .. controls (67.87,47.28) and (69.05,46.14) .. (70.5,46.14) .. controls (71.95,46.14) and (73.13,47.28) .. (73.13,48.69) .. controls (73.13,50.1) and (71.95,51.25) .. (70.5,51.25) .. controls (69.05,51.25) and (67.87,50.1) .. (67.87,48.69) -- cycle ;

\draw (172.6,94) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
\draw (228.39,114.25) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
\draw (335.51,62.95) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
\draw (327.53,144.52) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
\draw (91.75,181.01) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
\draw (54.22,167.08) node [anchor=north west][inner sep=0.75pt]    {$u_{3}$};


\end{tikzpicture}


==> figures/fig-hard-instance.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.25,xscale=1.25]

\draw  [dash pattern={on 1.5pt off 1.5pt}]  (203.33,119.33) .. controls (200.33,143) and (150.81,183.33) .. (115.47,177) ;
\draw    (130.33,101.33) -- (130,79) ;
\draw    (130.33,101.33) -- (130.33,123.33) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.86,123.33) .. controls (127.86,121.97) and (128.97,120.86) .. (130.33,120.86) .. controls (131.7,120.86) and (132.81,121.97) .. (132.81,123.33) .. controls (132.81,124.7) and (131.7,125.81) .. (130.33,125.81) .. controls (128.97,125.81) and (127.86,124.7) .. (127.86,123.33) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.53,79) .. controls (127.53,77.63) and (128.63,76.53) .. (130,76.53) .. controls (131.37,76.53) and (132.47,77.63) .. (132.47,79) .. controls (132.47,80.37) and (131.37,81.47) .. (130,81.47) .. controls (128.63,81.47) and (127.53,80.37) .. (127.53,79) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.86,101.33) .. controls (127.86,99.97) and (128.97,98.86) .. (130.33,98.86) .. controls (131.7,98.86) and (132.81,99.97) .. (132.81,101.33) .. controls (132.81,102.7) and (131.7,103.81) .. (130.33,103.81) .. controls (128.97,103.81) and (127.86,102.7) .. (127.86,101.33) -- cycle ;
\draw    (84.67,123.67) -- (84.33,101.33) ;
\draw    (113,177) -- (56.33,214.33) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.19,123.67) .. controls (82.19,122.3) and (83.3,121.19) .. (84.67,121.19) .. controls (86.03,121.19) and (87.14,122.3) .. (87.14,123.67) .. controls (87.14,125.03) and (86.03,126.14) .. (84.67,126.14) .. controls (83.3,126.14) and (82.19,125.03) .. (82.19,123.67) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (43.53,123.47) .. controls (43.53,122.11) and (44.63,121) .. (46,121) .. controls (47.37,121) and (48.47,122.11) .. (48.47,123.47) .. controls (48.47,124.84) and (47.37,125.95) .. (46,125.95) .. controls (44.63,125.95) and (43.53,124.84) .. (43.53,123.47) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.86,101.33) .. controls (81.86,99.97) and (82.97,98.86) .. (84.33,98.86) .. controls (85.7,98.86) and (86.81,99.97) .. (86.81,101.33) .. controls (86.81,102.7) and (85.7,103.81) .. (84.33,103.81) .. controls (82.97,103.81) and (81.86,102.7) .. (81.86,101.33) -- cycle ;
\draw    (203.33,119.33) -- (203,97) ;
\draw    (203,75) -- (203,97) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.86,119.33) .. controls (200.86,117.97) and (201.97,116.86) .. (203.33,116.86) .. controls (204.7,116.86) and (205.81,117.97) .. (205.81,119.33) .. controls (205.81,120.7) and (204.7,121.81) .. (203.33,121.81) .. controls (201.97,121.81) and (200.86,120.7) .. (200.86,119.33) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.53,97) .. controls (200.53,95.63) and (201.63,94.53) .. (203,94.53) .. controls (204.37,94.53) and (205.47,95.63) .. (205.47,97) .. controls (205.47,98.37) and (204.37,99.47) .. (203,99.47) .. controls (201.63,99.47) and (200.53,98.37) .. (200.53,97) -- cycle ;
\draw    (203.5,46.97) -- (203.17,24.64) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.69,24.64) .. controls (200.69,23.27) and (201.8,22.17) .. (203.17,22.17) .. controls (204.53,22.17) and (205.64,23.27) .. (205.64,24.64) .. controls (205.64,26.01) and (204.53,27.11) .. (203.17,27.11) .. controls (201.8,27.11) and (200.69,26.01) .. (200.69,24.64) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.53,177) .. controls (110.53,175.63) and (111.63,174.53) .. (113,174.53) .. controls (114.37,174.53) and (115.47,175.63) .. (115.47,177) .. controls (115.47,178.37) and (114.37,179.47) .. (113,179.47) .. controls (111.63,179.47) and (110.53,178.37) .. (110.53,177) -- cycle ;
\draw    (113,177) -- (126.33,214) ;
\draw    (113,177) -- (85.86,214.33) ;
\draw    (113,177) -- (205.33,213.28) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.86,214.33) .. controls (53.86,212.97) and (54.97,211.86) .. (56.33,211.86) .. controls (57.7,211.86) and (58.81,212.97) .. (58.81,214.33) .. controls (58.81,215.7) and (57.7,216.81) .. (56.33,216.81) .. controls (54.97,216.81) and (53.86,215.7) .. (53.86,214.33) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.39,214.33) .. controls (83.39,212.97) and (84.49,211.86) .. (85.86,211.86) .. controls (87.23,211.86) and (88.33,212.97) .. (88.33,214.33) .. controls (88.33,215.7) and (87.23,216.81) .. (85.86,216.81) .. controls (84.49,216.81) and (83.39,215.7) .. (83.39,214.33) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.86,214) .. controls (123.86,212.63) and (124.97,211.53) .. (126.33,211.53) .. controls (127.7,211.53) and (128.81,212.63) .. (128.81,214) .. controls (128.81,215.37) and (127.7,216.47) .. (126.33,216.47) .. controls (124.97,216.47) and (123.86,215.37) .. (123.86,214) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.86,213.28) .. controls (202.86,211.91) and (203.97,210.81) .. (205.33,210.81) .. controls (206.7,210.81) and (207.81,211.91) .. (207.81,213.28) .. controls (207.81,214.65) and (206.7,215.75) .. (205.33,215.75) .. controls (203.97,215.75) and (202.86,214.65) .. (202.86,213.28) -- cycle ;
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (130.33,123.33) .. controls (139.33,147) and (136.33,161.33) .. (113,177) ;
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (84.67,123.67) .. controls (99.33,133) and (113.33,163.33) .. (113,177) ;
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (46,123.47) .. controls (67.33,130) and (105.33,165) .. (113,177) ;
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (109.33,214) -- (85.86,214.33) ;
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (85.86,214.33) -- (56.33,214.33) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (106.86,214) .. controls (106.86,212.63) and (107.97,211.53) .. (109.33,211.53) .. controls (110.7,211.53) and (111.81,212.63) .. (111.81,214) .. controls (111.81,215.37) and (110.7,216.47) .. (109.33,216.47) .. controls (107.97,216.47) and (106.86,215.37) .. (106.86,214) -- cycle ;
\draw  [dash pattern={on 1.5pt off 1.5pt}]  (108.33,214) -- (126.33,214) ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.03,46.97) .. controls (201.03,45.61) and (202.13,44.5) .. (203.5,44.5) .. controls (204.87,44.5) and (205.97,45.61) .. (205.97,46.97) .. controls (205.97,48.34) and (204.87,49.45) .. (203.5,49.45) .. controls (202.13,49.45) and (201.03,48.34) .. (201.03,46.97) -- cycle ;
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.53,75) .. controls (200.53,73.63) and (201.63,72.53) .. (203,72.53) .. controls (204.37,72.53) and (205.47,73.63) .. (205.47,75) .. controls (205.47,76.37) and (204.37,77.47) .. (203,77.47) .. controls (201.63,77.47) and (200.53,76.37) .. (200.53,75) -- cycle ;
\draw    (113,174.53) -- (109.33,214) ;

\draw (48,217.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{1}$};
\draw (170,89.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\dotsc $};
\draw (200.5,45.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};
\draw (130,196.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\dotsc $};
\draw (95,169.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
\draw (73.1,218.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{2}$};
\draw (99.6,218.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{3}$};
\draw (189,216.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{2a+2}$};
\draw (125.86,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z_{4}$};
\draw (41,101.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}^{( 1)}$};
\draw (90.81,111.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}^{( 2)}$};
\draw (91,90.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}^{( 2)}$};
\draw (136.33,112.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}^{( 3)}$};
\draw (136.17,90.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}^{( 3)}$};
\draw (135,67.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}^{( 3)}$};
\draw (209.33,110.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}^{( a)}$};
\draw (209.33,87.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}^{( a)}$};
\draw (210.33,65.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}^{( a)}$};
\draw (210.33,14.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{a}^{( a)}$};
\draw (210.33,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{a-1}^{( a)}$};


\end{tikzpicture}

